Non-crystallographic systems of integers over composition algebras

In this work we revisit classical systems of integers inside the real normed division algebras from the point of view of finite norm shells and root systems. Building on the icosian framework of Moody--Patera and on the integral root-system viewpoint of Chen--Moody--Patera and of Johnson, we isolate the precise axiomatic ingredients of the non-crystallographic analogue: an order over the golden ring \(\Zphi\) together with a distinguished finite root shell whose Cartan coefficients lie in \(\Zphi\). We show that the usual Gaussian, Eisenstein, Hamilton, Hurwitz and Coxeter--Dickson examples are recovered by separating the order, its units, and its distinguished finite shells; once the lattice requirement is replaced by a finite root-shell requirement, the golden integer ring becomes the natural coefficient ring for the non-crystallographic cases \(H_2\) and \(H_4\). We then construct a weak golden octonion order by Cayley--Dickson doubling of the icosian ring; the resulting free rank-\(8\) \(\Zphi\)-order has a \(240\)-element finite shell of type \(H_4\oplus H_4\) and its multiplication is genuinely octonionic. Finally, we prove (i) that this weak double is self-dual with respect to the polar norm pairing, hence has no strict norm-integral overorder, and (ii) that the first trace-integral discriminant tower over it contains no octonion-stable nonzero isotropic gluing.

==> Tikz/fig_1_1_nc_tower.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  alg/.style={font=\bfseries\small, anchor=center},
  box/.style={
    rectangle, rounded corners=3pt, draw=black, thick,
    fill=white, align=center, minimum width=3.2cm, minimum height=0.95cm,
    inner sep=3pt,
  },
  cdarrow/.style={-{Latex[length=2mm]}, black, thick},
  hr/.style={dashed, black},
]
% Column headers
\node[font=\small\bfseries, black] at (0,3.7) {Crystallographic};
\node[font=\small\bfseries, black] at (5.0,3.7) {Non-crystallographic};
\node[font=\small\itshape, black] at (0,3.2) {coefficient ring $\ZZ$};
\node[font=\small\itshape, black] at (5.0,3.2) {coefficient ring $\Zphi$};

% Row: algebra labels on the far left
\node[alg, anchor=east] at (-2.5,2.4) {$\RR,\,\CC$:};
\node[alg, anchor=east] at (-2.5,1.0) {$\HH$:};
\node[alg, anchor=east] at (-2.5,-0.4) {$\Oct$:};

% Crystallographic column
\node[box] (c1) at (0,2.4) {$\ZZ[i],\;\ZZ[\omega]$\\\footnotesize $|S_1|=4,\,6$};
\node[box] (c2) at (0,1.0) {Hurwitz $\mathcal H$\\\footnotesize $|S_1|=24$, type $D_4$};
\node[box] (c3) at (0,-0.4) {Coxeter--Dickson $\mathcal O_{E_8}$\\\footnotesize $|S_1|=240$, type $E_8$};

% Non-crystallographic column
\node[box] (n1) at (5.0,2.4) {cyclotomic $H_2$ in $\ZZ[\zeta_{10}]$\\\footnotesize $|S_{H_2}|=10$};
\node[box] (n2) at (5.0,1.0) {icosian ring $\mathbb I$\\\footnotesize $|S_{H_4}|=120$, type $H_4$};
\node[box] (n3) at (5.0,-0.4) {icosian double $\mathbb G=\mathbb I+\mathbb I\ell$\\\footnotesize $|S_{\mathbb G}|=240$, type $H_4\oplus H_4$};

% Cayley-Dickson vertical arrows (down each column)
\draw[cdarrow] (c1) -- node[right, font=\footnotesize, black]{C-D} (c2);
\draw[cdarrow] (c2) -- node[right, font=\footnotesize, black]{C-D} (c3);
\draw[cdarrow] (n1) -- node[right, font=\footnotesize, black]{C-D} (n2);
\draw[cdarrow] (n2) -- node[right, font=\footnotesize, black]{C-D} (n3);

% Horizontal connection: golden refinement (no label)
\draw[->, thick, dashed, black] (c1.east) -- (n1.west);
\draw[->, thick, dashed, black] (c2.east) -- (n2.west);
\draw[->, thick, dashed, black] (c3.east) -- (n3.west);

% Bottom annotation
\node[font=\footnotesize, black] at (2.5,-1.6)
  {C-D: Cayley--Dickson doubling};
\end{tikzpicture}
\caption{\emph{The two-column landscape of integer systems over composition algebras. The left column collects the classical crystallographic shells over $\ZZ$, climbing by Cayley--Dickson doubling from the complex examples up to the $E_8$ shell of the Coxeter--Dickson octonions. The right column is the golden analogue obtained by replacing $\ZZ$ with the golden ring $\Zphi$: cyclotomic $H_2$, icosian $H_4$, and icosian-double $H_4\oplus H_4$. The horizontal dashed arrows mark the level at which the lattice condition over $\ZZ$ is replaced by a finite root-shell condition over $\Zphi$.}}
\label{fig:nc-tower}
\end{figure}


==> Tikz/fig_3_1_crys_gallery.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=1.1,
  v/.style={circle, fill=black, inner sep=1.5pt},
  refl/.style={black!50, dashed, thin},
]
% =========================================================
% Panel (a): Z[i]
% =========================================================
\begin{scope}[xshift=0cm]
\pgfmathsetmacro{\Ra}{1.0}
\draw[black!40, thin] (0,0) circle (\Ra);
\foreach \k in {0,1,2,3} {
  \pgfmathsetmacro{\ang}{\k*90}
  \draw[refl] ({-1.35*cos(\ang)},{-1.35*sin(\ang)})
           -- ({ 1.35*cos(\ang)},{ 1.35*sin(\ang)});
  \node[v] at ({\Ra*cos(\ang)},{\Ra*sin(\ang)}) {};
}
\node[anchor=north, font=\footnotesize, align=center] at (0,-1.7)
  {(a) $\ZZ[i]$, $|S_{1}|=4$\\type $A_{1}\oplus A_{1}$};
\end{scope}

% =========================================================
% Panel (b): Z[omega]
% =========================================================
\begin{scope}[xshift=4.0cm]
\pgfmathsetmacro{\Rb}{1.0}
\draw[black!40, thin] (0,0) circle (\Rb);
\foreach \k in {0,1,2} {
  \pgfmathsetmacro{\ang}{\k*60}
  \draw[refl] ({-1.35*cos(\ang)},{-1.35*sin(\ang)})
           -- ({ 1.35*cos(\ang)},{ 1.35*sin(\ang)});
}
\foreach \k in {0,...,5} {
  \pgfmathsetmacro{\ang}{\k*60}
  \node[v] at ({\Rb*cos(\ang)},{\Rb*sin(\ang)}) {};
}
\node[anchor=north, font=\footnotesize, align=center] at (0,-1.7)
  {(b) $\ZZ[\omega]$, $|S_{1}|=6$\\type $A_{2}$};
\end{scope}

% =========================================================
% Panel (c): cyclotomic H_2
% =========================================================
\begin{scope}[xshift=8.0cm]
\pgfmathsetmacro{\Rc}{1.0}
\draw[black!40, thin] (0,0) circle (\Rc);
\foreach \k in {0,1,2,3,4} {
  \pgfmathsetmacro{\ang}{\k*36+18}
  \draw[refl] ({-1.35*cos(\ang)},{-1.35*sin(\ang)})
           -- ({ 1.35*cos(\ang)},{ 1.35*sin(\ang)});
}
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36}
  \node[v] at ({\Rc*cos(\ang)},{\Rc*sin(\ang)}) {};
}
\node[anchor=north, font=\footnotesize, align=center] at (0,-1.7)
  {(c) $\ZZ[\zeta_{10}]$, $|S_{H_{2}}|=10$\\type $H_{2}$ (over $\Zphi$)};
\end{scope}
\end{tikzpicture}
\caption{\emph{Two-dimensional unit shells of the smallest composition-algebra orders. Panel (a) shows the four Gaussian units forming the reducible crystallographic root system $A_{1}\oplus A_{1}$; panel (b) shows the six Eisenstein units forming the $A_{2}$ shell. Panel (c) anticipates the non-crystallographic case: the ten roots of $H_{2}$ realized inside $\ZZ[\zeta_{10}]$, with Cartan coefficients that lie in $\Zphi$ but not in $\ZZ$.}}
\label{fig:crys-gallery}
\end{figure}


==> Tikz/fig_3_3_e8_petrie.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=2.4,
  v/.style={circle, fill=black, inner sep=0.65pt},
  vouter/.style={circle, fill=black, inner sep=0.9pt},
  e/.style={black!55, very thin, opacity=0.55},
  hilight/.style={black, thin},
]
\pgfmathsetmacro{\RR}{1.95}
\def\rA{0.20*\RR}
\def\rB{0.36*\RR}
\def\rC{0.50*\RR}
\def\rD{0.62*\RR}
\def\rE{0.74*\RR}
\def\rF{0.84*\RR}
\def\rG{0.93*\RR}
\def\rH{1.00*\RR}

% Light guides
\foreach \rr in {\rA,\rB,\rC,\rD,\rE,\rF,\rG,\rH} {
  \draw[black!18, very thin] (0,0) circle (\rr);
}

% Place 30 vertices on each ring with staggered phases
\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\angA}{\k*12+0}
  \pgfmathsetmacro{\angB}{\k*12+6}
  \pgfmathsetmacro{\angC}{\k*12+0}
  \pgfmathsetmacro{\angD}{\k*12+6}
  \pgfmathsetmacro{\angE}{\k*12+0}
  \pgfmathsetmacro{\angF}{\k*12+6}
  \pgfmathsetmacro{\angG}{\k*12+0}
  \pgfmathsetmacro{\angH}{\k*12+6}
  \coordinate (Va\k) at ({\rA*cos(\angA)},{\rA*sin(\angA)});
  \coordinate (Vb\k) at ({\rB*cos(\angB)},{\rB*sin(\angB)});
  \coordinate (Vc\k) at ({\rC*cos(\angC)},{\rC*sin(\angC)});
  \coordinate (Vd\k) at ({\rD*cos(\angD)},{\rD*sin(\angD)});
  \coordinate (Ve\k) at ({\rE*cos(\angE)},{\rE*sin(\angE)});
  \coordinate (Vf\k) at ({\rF*cos(\angF)},{\rF*sin(\angF)});
  \coordinate (Vg\k) at ({\rG*cos(\angG)},{\rG*sin(\angG)});
  \coordinate (Vh\k) at ({\rH*cos(\angH)},{\rH*sin(\angH)});
}

% Adjacent-ring chord pattern (very thin, for visual density)
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\next}{mod(\k+1,30)}
  \draw[e] (Vh\k) -- (Vh\next);
  \draw[e] (Vh\k) -- (Vg\k);
  \draw[e] (Vh\k) -- (Vg\next);
  \draw[e] (Vg\k) -- (Vf\k);
  \draw[e] (Vg\k) -- (Vf\next);
  \draw[e] (Vf\k) -- (Ve\k);
  \draw[e] (Vf\k) -- (Ve\next);
  \draw[e] (Ve\k) -- (Vd\k);
  \draw[e] (Vd\k) -- (Vc\k);
  \draw[e] (Vc\k) -- (Vb\k);
  \draw[e] (Vb\k) -- (Va\k);
}

% Outer 30/11 star polygon highlighted
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\nn}{mod(\k+11,30)}
  \draw[hilight] (Vh\k) -- (Vh\nn);
}

% Vertices last
\foreach \k in {0,...,29} {
  \node[v] at (Va\k) {};
  \node[v] at (Vb\k) {};
  \node[v] at (Vc\k) {};
  \node[v] at (Vd\k) {};
  \node[v] at (Ve\k) {};
  \node[v] at (Vf\k) {};
  \node[v] at (Vg\k) {};
  \node[vouter] at (Vh\k) {};
}
\end{tikzpicture}
\caption{\emph{Petrie projection of the $E_{8}$ root system in the Coxeter plane. The $240$ roots fall into eight concentric $30$-gons of $30$ vertices each, and the highlighted $\{30/11\}$ star polygon on the outer ring traces the orbit of a single root under the Coxeter element. In the present paper this picture is the crystallographic terminus on the left column of Fig.~\ref{fig:nc-tower}: replacing $\ZZ$ with $\Zphi$ inside the icosian ring recovers the non-crystallographic shell $H_{4}\oplus H_{4}$ of cardinality $240$ shown in Fig.~\ref{fig:h4-h4-decomposition}.}}
\label{fig:e8-petrie}
\end{figure}


==> Tikz/fig_4_1_cartan_a2_h2.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  rootarrow/.style={-{Latex[length=2.5mm]}, very thick, black},
  axisline/.style={black!40, thin},
]
% =========================================================
% Left panel: A_2 (crystallographic)
% =========================================================
\begin{scope}[xshift=0cm]
\draw[axisline] (-2.0,0) -- (2.0,0);
\draw[axisline] (0,-1.6) -- (0,1.8);

\coordinate (Oa) at (0,0);
\coordinate (alphaA) at (1.6,0);
\coordinate (betaA) at ({1.6*cos(120)}, {1.6*sin(120)});

\draw[rootarrow] (Oa) -- (alphaA) node[right, black] {$\alpha$};
\draw[rootarrow] (Oa) -- (betaA) node[above left, black] {$\beta$};

\draw[thin, black] (0.5,0) arc[start angle=0, end angle=120, radius=0.5];
\node[black] at (0.65,0.45) {\footnotesize $\tfrac{2\pi}{3}$};

\node[align=center, font=\footnotesize, black] at (0,-2.0)
  {$A_2:\quad \dfrac{2\langle\beta,\alpha\rangle}{\langle\alpha,\alpha\rangle}=2\cos\tfrac{2\pi}{3}=-1\in\ZZ$};
\node[align=center, font=\small\bfseries, black] at (0,2.3) {Crystallographic};
\end{scope}

% =========================================================
% Right panel: H_2 (non-crystallographic)
% =========================================================
\begin{scope}[xshift=6.5cm]
\draw[axisline] (-2.0,0) -- (2.0,0);
\draw[axisline] (0,-1.6) -- (0,1.8);

\coordinate (Oh) at (0,0);
\coordinate (alphaH) at (1.6,0);
\coordinate (betaH) at ({1.6*cos(144)}, {1.6*sin(144)});

\draw[rootarrow] (Oh) -- (alphaH) node[right, black] {$\alpha$};
\draw[rootarrow] (Oh) -- (betaH) node[above left, black] {$\beta$};

\draw[thin, black] (0.5,0) arc[start angle=0, end angle=144, radius=0.5];
\node[black] at (0.05,0.65) {\footnotesize $\tfrac{4\pi}{5}$};

\node[align=center, font=\footnotesize, black] at (0,-2.0)
  {$H_2:\quad \dfrac{2\langle\beta,\alpha\rangle}{\langle\alpha,\alpha\rangle}=2\cos\tfrac{4\pi}{5}=-\varphi\in\Zphi\setminus\ZZ$};
\node[align=center, font=\small\bfseries, black] at (0,2.3) {Non-crystallographic};
\end{scope}
\end{tikzpicture}
\caption{\emph{Cartan-coefficient comparison between the smallest crystallographic and non-crystallographic rank-two root systems. On the left, the $A_2$ simple roots subtend $2\pi/3$ and produce the integer Cartan coefficient $-1$. On the right, the $H_2$ simple roots subtend $4\pi/5$ and produce the golden Cartan coefficient $-\varphi$, which lies in $\Zphi$ but not in $\ZZ$. This is the obstruction that forces the replacement of $\ZZ$ by $\Zphi$ as the natural coefficient ring.}}
\label{fig:cartan-a2-vs-h2}
\end{figure}


==> Tikz/fig_4_4_600cell_petrie.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=2.6,
  v/.style={circle, fill=black, inner sep=0.7pt},
  vouter/.style={circle, fill=black, inner sep=0.95pt},
  e/.style={black!55, very thin},
  starchord/.style={black, thin},
]
\pgfmathsetmacro{\RA}{2*sin(11*180/30)}
\pgfmathsetmacro{\RB}{2*sin( 7*180/30)}
\pgfmathsetmacro{\RC}{2*sin( 3*180/30)}
\pgfmathsetmacro{\RD}{2*sin( 1*180/30)}

% Light circular guides
\draw[black!18, very thin] (0,0) circle (\RA);
\draw[black!18, very thin] (0,0) circle (\RB);
\draw[black!18, very thin] (0,0) circle (\RC);
\draw[black!18, very thin] (0,0) circle (\RD);

% Ring vertices
\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12}
  \coordinate (A\k) at ({\RA*cos(\ang)},{\RA*sin(\ang)});
}
\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12+6}
  \coordinate (B\k) at ({\RB*cos(\ang)},{\RB*sin(\ang)});
}
\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12}
  \coordinate (C\k) at ({\RC*cos(\ang)},{\RC*sin(\ang)});
}
\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12+6}
  \coordinate (D\k) at ({\RD*cos(\ang)},{\RD*sin(\ang)});
}

% Petrie {30/11} star polygon among outer-ring vertices
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\next}{mod(\k+11,30)}
  \draw[starchord] (A\k) -- (A\next);
}

% Cross-ring edges
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\prevk}{mod(\k+29,30)}
  \draw[e] (A\k) -- (B\k);
  \draw[e] (A\k) -- (B\prevk);
}
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\prevk}{mod(\k+29,30)}
  \draw[e] (B\k) -- (C\k);
  \draw[e] (B\k) -- (C\prevk);
  \pgfmathtruncatemacro{\nextk}{mod(\k+1,30)}
  \draw[e] (B\k) -- (C\nextk);
}
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\prevk}{mod(\k+29,30)}
  \draw[e] (C\k) -- (D\k);
  \draw[e] (C\k) -- (D\prevk);
}
\foreach \k in {0,...,29} {
  \pgfmathtruncatemacro{\nextk}{mod(\k+11,30)}
  \draw[e] (D\k) -- (D\nextk);
}

% Draw vertices on top of edges
\foreach \k in {0,...,29} {
  \node[vouter] at (A\k) {};
  \node[v]      at (B\k) {};
  \node[v]      at (C\k) {};
  \node[v]      at (D\k) {};
}
\end{tikzpicture}
\caption{\emph{Petrie projection of the $600$-cell, whose $120$ vertices realize the root shell $S_{H_4}$. The vertices fall into four concentric $30$-gons whose radii are $2\sin(m\pi/30)$ for $m\in\{11,7,3,1\}$; the highlighted chords trace the $\{30/11\}$ Petrie star polygon. The thirty-fold rotational symmetry visible in the picture is the projection of the Coxeter element of $H_4$ acting on the $600$-cell.}}
\label{fig:600cell-petrie}
\end{figure}


==> Tikz/fig_5_1_zphi_minkowski.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=0.78,
  lattpt/.style={circle, fill=black, inner sep=1.2pt},
  axisline/.style={->, thick, black},
]
\pgfmathsetmacro{\PHI}{(1+sqrt(5))/2}
\pgfmathsetmacro{\PHIS}{1-\PHI}

% Axes
\draw[axisline] (-4.6,0) -- (4.8,0) node[right, black] {$\sigma_1: x \mapsto x$};
\draw[axisline] (0,-3.6) -- (0,3.8) node[above, black] {$\sigma_2: x \mapsto x^{*}$};

% Lattice points
\foreach \a in {-3,-2,-1,0,1,2,3} {
  \foreach \b in {-3,-2,-1,0,1,2,3} {
    \pgfmathsetmacro{\xx}{\a + \b*\PHI}
    \pgfmathsetmacro{\yy}{\a + \b*\PHIS}
    \ifdim \xx pt > -4.6pt
    \ifdim \xx pt < 4.6pt
    \ifdim \yy pt > -3.6pt
    \ifdim \yy pt < 3.6pt
      \node[lattpt] at (\xx,\yy) {};
    \fi\fi\fi\fi
  }
}

% Basis vectors
\pgfmathsetmacro{\onex}{1}
\pgfmathsetmacro{\oney}{1}
\pgfmathsetmacro{\phix}{\PHI}
\pgfmathsetmacro{\phiy}{\PHIS}

\draw[->, thick, black] (0,0) -- (\onex,\oney);
\draw[->, thick, black] (0,0) -- (\phix,\phiy);

\node[anchor=south west, font=\footnotesize, black] at (\onex,\oney) {$1$};
\node[anchor=north east, font=\footnotesize, black] at (\phix,\phiy) {$\varphi$};

% Dense projection line
\draw[<->, thin, black!60, dashed]
  (-4.2,-0.07) -- (4.6,-0.07);
\node[font=\footnotesize, anchor=west, black] at (4.7,-0.3)
  {dense in $\RR$ along $\sigma_1$};

% Fundamental cell
\fill[black!8]
  (0,0) -- (1,1) -- (1+\PHI,1+\PHIS) -- (\PHI,\PHIS) -- cycle;
\draw[black!55, thin]
  (0,0) -- (1,1) -- (1+\PHI,1+\PHIS) -- (\PHI,\PHIS) -- cycle;

\end{tikzpicture}
\caption{\emph{The ring $\Zphi$ embedded as a rank-two lattice in $\RR^2$ via the Minkowski map $a+b\varphi\mapsto(a+b\varphi,\,a+b\varphi^{*})$. The two arrows are the images of the $\ZZ$-basis $\{1,\varphi\}$; the shaded parallelogram is a fundamental cell. Projection on the first coordinate $\sigma_1$ recovers the dense subset $\Zphi\subset\RR$, while the lattice itself is discrete in $\RR^2$. This duality, governed by the Galois action $\varphi^{*}=1-\varphi$, is the arithmetic engine behind the cut-and-project description of decagonal and icosahedral quasicrystals.}}
\label{fig:zphi-minkowski}
\end{figure}


==> Tikz/fig_6_1_h2_decagon.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=1.3,
  root/.style={circle, fill=black, inner sep=1.6pt},
  rline/.style={very thick, black, -{Latex[length=2.5mm]}},
  refl/.style={black!55, dashed, thin},
]
\pgfmathsetmacro{\R}{1.7}

% Reflection axes
\foreach \k in {0,1,2,3,4} {
  \pgfmathsetmacro{\ang}{\k*36+18}
  \draw[refl] ({-(\R+0.4)*cos(\ang)},{-(\R+0.4)*sin(\ang)})
            -- ({ (\R+0.4)*cos(\ang)},{ (\R+0.4)*sin(\ang)});
}

% Unit circle
\draw[black!30, thin] (0,0) circle (\R);

% The 10 roots
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36}
  \node[root] (r\k) at ({\R*cos(\ang)},{\R*sin(\ang)}) {};
}

% Simple roots
\pgfmathsetmacro{\angA}{0}
\pgfmathsetmacro{\angB}{144}

\draw[rline] (0,0) -- ({\R*cos(\angA)},{\R*sin(\angA)});
\draw[rline] (0,0) -- ({\R*cos(\angB)},{\R*sin(\angB)});

\node[anchor=west, font=\footnotesize, black] at ({\R*cos(\angA)+0.1},{\R*sin(\angA)}) {$\alpha$};
\node[anchor=south east, font=\footnotesize, black] at ({\R*cos(\angB)-0.05},{\R*sin(\angB)+0.05}) {$\beta$};

% Angle arc
\draw[thin, black] (0.45,0) arc[start angle=0, end angle=144, radius=0.45];
\node[font=\footnotesize, black] at (0.1,0.7) {$\tfrac{4\pi}{5}$};

% Root labels
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36}
  \pgfmathsetmacro{\rlab}{\R+0.22}
  \node[anchor=center, font=\scriptsize, black!70] at ({\rlab*cos(\ang)},{\rlab*sin(\ang)}) {$\zeta_{10}^{\k}$};
}

\end{tikzpicture}
\caption{\emph{The decagonal shell $S_{H_2}=\{\zeta_{10}^{k}:0\le k<10\}$ in the complex plane. The five dashed lines are the reflection axes of the dihedral Coxeter group of order ten. Two adjacent simple roots subtend the angle $4\pi/5$, giving the golden Cartan coefficient $2\langle\beta,\alpha\rangle/\langle\alpha,\alpha\rangle=2\cos(4\pi/5)=-\varphi$.}}
\label{fig:h2-decagon}
\end{figure}


==> Tikz/fig_6_3_h4_oplus_h4.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  shell/.style={
    circle, very thick, draw=black,
    fill=white, minimum size=3.6cm, inner sep=0pt,
  },
  rootdot/.style={circle, fill=black, inner sep=0.9pt},
  flow/.style={-{Latex[length=2.5mm]}, very thick, black},
]
% Left shell
\node[shell] (L) at (-2.4,0) {};
\node[font=\footnotesize, anchor=center, black] at (-2.4,2.1) {$S_{H_4}\subset\mathbb I$};
\node[font=\footnotesize, anchor=center, black] at (-2.4,-2.1) {$120$ roots};

\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12}
  \pgfmathsetmacro{\rr}{1.55}
  \node[rootdot] at ({-2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}
\foreach \k in {0,...,19} {
  \pgfmathsetmacro{\ang}{\k*18+9}
  \pgfmathsetmacro{\rr}{1.05}
  \node[rootdot] at ({-2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}
\foreach \k in {0,...,14} {
  \pgfmathsetmacro{\ang}{\k*24+5}
  \pgfmathsetmacro{\rr}{0.55}
  \node[rootdot] at ({-2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}

% Right shell
\node[shell] (R) at (2.4,0) {};
\node[font=\footnotesize, anchor=center, black] at (2.4,2.1) {$S_{H_4}\ell\subset\mathbb I\ell$};
\node[font=\footnotesize, anchor=center, black] at (2.4,-2.1) {$120$ roots};

\foreach \k in {0,...,29} {
  \pgfmathsetmacro{\ang}{\k*12+6}
  \pgfmathsetmacro{\rr}{1.55}
  \node[rootdot] at ({2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}
\foreach \k in {0,...,19} {
  \pgfmathsetmacro{\ang}{\k*18+3}
  \pgfmathsetmacro{\rr}{1.05}
  \node[rootdot] at ({2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}
\foreach \k in {0,...,14} {
  \pgfmathsetmacro{\ang}{\k*24+15}
  \pgfmathsetmacro{\rr}{0.55}
  \node[rootdot] at ({2.4 + \rr*cos(\ang)}, {\rr*sin(\ang)}) {};
}

% Arrows
\draw[flow] (-0.6,0.15) -- (0.6,0.15) node[midway, above, font=\footnotesize, black] {$\cdot\,\ell$};
\draw[flow] (0.6,-0.15) -- (-0.6,-0.15) node[midway, below, font=\footnotesize, black] {$\cdot\,\overline{\ell}$};

% Bottom annotation
\node[align=center, font=\footnotesize, black] at (0,-2.9)
  {$S_{\mathbb G}=(S_{H_4},\,0)\,\cup\,(0,\,S_{H_4}\ell)$\quad of type $H_4\oplus H_4$};

\end{tikzpicture}
\caption{\emph{The shell of the weak golden octonion order $\mathbb G=\mathbb I\oplus\mathbb I\ell$. It splits into two orthogonal copies of the icosian root shell $S_{H_4}$, exchanged by left multiplication by the Cayley--Dickson generator $\ell$. The resulting reflection geometry is the reducible Coxeter type $H_4\oplus H_4$. The order is genuinely octonionic, since the associator $[i,j,\ell]=2k\ell$ is nonzero, but the root shell itself is decomposable.}}
\label{fig:h4-h4-decomposition}
\end{figure}


==> Tikz/fig_7_2_pipeline.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={
    rectangle, rounded corners=4pt, draw=black, very thick,
    align=center, minimum height=1.4cm, minimum width=2.5cm,
    inner sep=4pt, fill=white,
  },
  flow/.style={-{Latex[length=3mm]}, very thick, black},
]
\node[box] (a) at (0,0)
  {root shell\\$H_2,\,H_3,\,H_4,\,\mathbb I,\,\mathbb G$\\over $\Zphi$};
\node[box] (b) at (4.0,0)
  {cut-and-project\\module $M\subset\RR^{d}$};
\node[box] (c) at (8.0,0)
  {reciprocal\\module $M^{*}$};
\node[box] (d) at (12.2,0)
  {observable\\$I(k),\,\mathrm{DOS},\,\mathrm{IPR},$\\phason modes};

\draw[flow] (a) -- (b);
\draw[flow] (b) -- (c);
\draw[flow] (c) -- (d);

% Lower captions
\node[font=\footnotesize\itshape, black] at (0,-1.3) {arithmetic input};
\node[font=\footnotesize\itshape, black] at (4.0,-1.3) {physical patch};
\node[font=\footnotesize\itshape, black] at (8.0,-1.3) {Bragg labels};
\node[font=\footnotesize\itshape, black] at (12.2,-1.3) {computable physics};
\end{tikzpicture}
\caption{\emph{The operational pipeline from non-crystallographic arithmetic to physical observables. A finite root shell over $\Zphi$ is promoted to a cut-and-project module in physical space; its reciprocal module supplies the labels of diffraction peaks; and tight-binding spectra, densities of states, inverse participation ratios and phason modes are computed on the resulting aperiodic point set.}}
\label{fig:physics-pipeline}
\end{figure}


==> Tikz/fig_7_3_diffraction.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  scale=1.6,
  peakbig/.style={circle, fill=black, inner sep=1.2pt},
  peakmed/.style={circle, fill=black, inner sep=0.75pt},
  peaksml/.style={circle, fill=black, inner sep=0.45pt},
  scale10/.style={->, black!60, thick, font=\footnotesize},
]
\pgfmathsetmacro{\PH}{(1+sqrt(5))/2}
\pgfmathsetmacro{\IPH}{1/\PH}

% Light background frame
\draw[black!25, very thin] (-2.8,-2.8) rectangle (2.8,2.8);

% Outer ring: r = phi
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36}
  \node[peakmed] at ({\PH*cos(\ang)},{\PH*sin(\ang)}) {};
}
% Inner ring 1: r = 1
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36 + 18}
  \node[peakbig] at ({1.0*cos(\ang)},{1.0*sin(\ang)}) {};
}
% Inner ring 2: r = 1/phi
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36}
  \node[peakmed] at ({\IPH*cos(\ang)},{\IPH*sin(\ang)}) {};
}
% Ring 3: r = phi^2
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36 + 18}
  \pgfmathsetmacro{\rr}{\PH*\PH}
  \node[peaksml] at ({\rr*cos(\ang)},{\rr*sin(\ang)}) {};
}
% Secondary peaks
\foreach \k in {0,...,9} {
  \pgfmathsetmacro{\ang}{\k*36 + 9}
  \node[peaksml] at ({0.66*cos(\ang)},{0.66*sin(\ang)}) {};
  \node[peaksml] at ({1.3*cos(\ang)},{1.3*sin(\ang)}) {};
  \node[peaksml] at ({2.1*cos(\ang)},{2.1*sin(\ang)}) {};
}
% Central peak
\node[peakbig] at (0,0) {};

% Inflation annotation arrows
\draw[scale10] (0,0) -- ({\PH*cos(60)},{\PH*sin(60)});
\node[font=\footnotesize, anchor=west, black] at ({\PH*cos(60)},{\PH*sin(60)+0.2}) {$|k|=\varphi$};
\draw[scale10] (0,0) -- ({(\PH*\PH)*cos(120)},{(\PH*\PH)*sin(120)});
\node[font=\footnotesize, anchor=east, black] at ({(\PH*\PH)*cos(120)},{(\PH*\PH)*sin(120)+0.2}) {$|k|=\varphi^{2}$};

% Axes
\draw[->, black!35, thin] (-2.8,0) -- (2.95,0) node[right, font=\footnotesize, black]{$k_x$};
\draw[->, black!35, thin] (0,-2.8) -- (0,2.95) node[above, font=\footnotesize, black]{$k_y$};
\end{tikzpicture}
\caption{\emph{Stylized decagonal Bragg diffraction pattern produced by a $\Zphi$-indexed quasicrystal point set. Peaks are located on concentric ten-fold orbits with radii in the multiplicative chain $\ldots,\varphi^{-1},1,\varphi,\varphi^{2},\ldots$; peak intensities decay with radius and reflect the $\varphi$-inflation symmetry of the underlying cut-and-project module. The ten-fold rotational symmetry forbids any periodic lattice indexation but is naturally captured by the reciprocal $\Zphi$-module.}}
\label{fig:decagonal-diffraction}
\end{figure}

